A Natural Language Processing Approach to Malware Classification

Many different machine learning and deep learning techniques have been successfully employed for malware detection and classification. Examples of popular learning techniques in the malware domain include Hidden Markov Models (HMM), Random Forests (RF), Convolutional Neural Networks (CNN), Support Vector Machines (SVM), and Recurrent Neural Networks (RNN) such as Long Short-Term Memory (LSTM) networks. In this research, we consider a hybrid architecture, where HMMs are trained on opcode sequences, and the resulting hidden states of these trained HMMs are used as feature vectors in various classifiers. In this context, extracting the HMM hidden state sequences can be viewed as a form of feature engineering that is somewhat analogous to techniques that are commonly employed in Natural Language Processing (NLP). We find that this NLP-based approach outperforms other popular techniques on a challenging malware dataset, with an HMM-Random Forrest model yielding the best results.

==> figures/conf_HMM-RF.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.525]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={ZeroAccess,Winwebsec,SecurityShield,Zbot,Cridex,SmartHDD,Harebot},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt,font=\large},
%	xticklabel style={font=\tt},
        yticklabels={ZeroAccess,Winwebsec,SecurityShield,Zbot,Cridex,SmartHDD,Harebot},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 259
1 0 2
2 0 0
3 0 0
4 0 0
5 0 0
6 0 0
0 1 0
1 1 870
2 1 0
3 1 0
4 1 0
5 1 0
6 1 0
0 2 0
1 2 2
2 2 10
3 2 0
4 2 0
5 2 0
6 2 0
0 3 5
1 3 13
2 3 0
3 3 409
4 3 0
5 3 0
6 3 0
0 4 1
1 4 10
2 4 0
3 4 1
4 4 3
5 4 0
6 4 0
0 5 0
1 5 0
2 5 0
3 5 0
4 5 0
5 5 14
6 5 0
0 6 0
1 6 4
2 6 0
3 6 1
4 6 0
5 6 0
6 6 5
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/conf_relative_HMM-RF.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.525]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={ZeroAccess,Winwebsec,SecurityShield,Zbot,Cridex,SmartHDD,Harebot},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt,font=\large},
%	xticklabel style={font=\tt},
        yticklabels={ZeroAccess,Winwebsec,SecurityShield,Zbot,Cridex,SmartHDD,Harebot},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=2}
        },
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.0,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill=true,
                scale=1.0,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=100,
        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.9923
1 0 0.0077
2 0 0
3 0 0
4 0 0
5 0 0
6 0 0
0 1 0
1 1 1.0000
2 1 0
3 1 0
4 1 0
5 1 0
6 1 0
0 2 0
1 2 0.1667
2 2 0.8333
3 2 0
4 2 0
5 2 0
6 2 0
0 3 0.0118
1 3 0.0304
2 3 0
3 3 0.9578
4 3 0
5 3 0
6 3 0
0 4 0.0667
1 4 0.6666
2 4 0
3 4 0.0667
4 4 0.2000
5 4 0
6 4 0
0 5 0
1 5 0
2 5 0
3 5 0
4 5 0
5 5 1.0000
6 5 0
0 6 0
1 6 0.4000
2 6 0
3 6 0.1000
4 6 0
5 6 0
6 6 0.5000
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/criterion.tex <==
\begin{tikzpicture}[scale=0.65, every node/.style={scale=0.95}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.7*\textwidth,
        height = 7.5cm,
        ymin=0.85,ymax=1.0,
        ytick={0.86,0.88,0.90,0.92,0.94,0.96,0.98,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=24.0pt,
%        ymajorgrids = true,
        xlabel = {Criterion},
        ylabel = {Training accuracy},
        symbolic x coords={Gini, Entropy},
        xticklabels={Gini, Entropy},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.5,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
                at={(0.86,0.02)},
                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% scores_L25 = [0.9594099378881987, 0.9599482401656315]
coordinates {
(Gini, 0.9594099378881987)
(Entropy, 0.9599482401656315)
};
\addlegendentry{$L=25$}
\addplot [fill=red,opacity=1.00]% scores_L50 = [0.9644394094471855, 0.9646154490633493]
coordinates {
(Gini, 0.9644394094471855)
(Entropy, 0.9646154490633493)
};
\addlegendentry{$L=50$}
\addplot [fill=yellow,opacity=1.00]% scores_L100 = [0.9600029726623817, 0.9594021081734923]
coordinates {
(Gini, 0.9600029726623817)
(Entropy, 0.9594021081734923)
};
\addlegendentry{$L=100$}
\addplot [fill=black,opacity=1.00]% scores_L200 = [0.9552160684630958, 0.9539808720317102]
coordinates {
(Gini, 0.9552160684630958)
(Entropy, 0.9539808720317102)
};
\addlegendentry{$L=200$}
\end{axis}
\end{tikzpicture}


==> figures/dist.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.7*\textwidth,
        height = 7.5cm,
        ymin=0,ymax=5000,
        ytick={0,1000,2000,3000,4000,5000},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=25.0pt,
%        ymajorgrids = true,
        ylabel = {Samples},
        symbolic x coords={ZeroAccess,Winwebsec,SecurityShield,Zbot,Cridex,SmartHDD,Harebot},
        xticklabels={ZeroAccess,Winwebsec,SecurityShield,Zbot,Cridex,SmartHDD,Harebot},
        label style={scale=0.90},
	y tick label style={
%		rotate=60,
		scale=0.80,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=0},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
        		rotate=60,
%		font=\small,
		scale=0.80,
		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								   %font=\footnotesize,
								   scale=0.80,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=0},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.12,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
                at={(0.91,0.02)},
                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(ZeroAccess, 1305)
(Winwebsec, 4360)
(SecurityShield, 58)
(Zbot, 2136)
(Cridex, 74)
(SmartHDD, 68)
(Harebot, 53)
};
%\addlegendentry{Mode 1}
%\addplot [fill=red,opacity=1.00]
%coordinates {
%(CNN, 0.0)
%(kNN, 0.0)
%(RF, 0.0)
%(SVM, 0.0)
%(MLP, 0.0)
%};
%\addlegendentry{YCbCr}
\end{axis}
\end{tikzpicture}


==> figures/hmm.tex <==
%    \begin{tikzpicture}[thick,scale=0.9]
    \begin{tikzpicture}[scale=1.0]
    
    % squares
    \draw[thick,color=blue] (0,0) rectangle (1,1);
    \draw[thick,color=blue] (2.5,0) rectangle (3.5,1);
    \draw[thick,color=blue] (5,0) rectangle (6,1);
    \draw[thick,color=blue] (10,0) rectangle (11,1);

    % circles
    \draw[thick,color=green] (0.5,4.5) circle (0.575);
    \draw[thick,color=green] (3,4.5) circle (0.575);
    \draw[thick,color=green] (5.5,4.5) circle (0.575);
    \draw[thick,color=green] (10.5,4.5) circle (0.575);
    
    % observations
%    \node at (-1.5,0.5){Observations:};
    \node at (0.5,0.5){$\cO_0$};
    \node at (3,0.5){$\cO_1$};
    \node at (5.5,0.5){$\cO_2$};
    \node at (8,0.5){$\cdots$};
    \node at (10.5,0.5){$\cO_{T-1}$};

    % States
%    \node at (-1.75,4.5){Markov process:};
%    \node at (0.5,4.5){$X_0$};
%    \node at (3,4.5){$X_1$};
%    \node at (5.5,4.5){$X_2$};
%    \node at (8,4.5){$\cdots$};
%    \node at (10.5,4.5){$X_{T-1}$};
    \node at (0.5,4.5){$X_0$};
    \node at (3,4.5){$X_1$};
    \node at (5.5,4.5){$X_2$};
    \node at (8,4.5){$\cdots$};
    \node at (10.5,4.5){$X_{T-1}$};
       
    % A's
    \node at (1.7,4.8){$A$};
    \node at (4.2,4.8){$A$};
    \node at (6.7,4.8){$A$};
    \node at (9.2,4.8){$A$};
    
    % B's
    \node at (0.2,2.1){$B$};
    \node at (2.7,2.1){$B$};
    \node at (5.2,2.1){$B$};
    \node at (10.2,2.1){$B$};
    
    % circle to circle
     \draw[thick,color=black,->] (1.075,4.5) -- (2.425,4.5);
     \draw[thick,color=black,->] (3.575,4.5) -- (4.925,4.5);
     \draw[thick,color=black,->] (6.075,4.5) -- (7.425,4.5);
     \draw[thick,color=black,->] (8.575,4.5) -- (9.925,4.5);

    % circle to square
     \draw[thick,color=black,->] (0.5,3.925) -- (0.5,1);
     \draw[thick,color=black,->] (3.0,3.925) -- (3.0,1);
     \draw[thick,color=black,->] (5.5,3.925) -- (5.5,1);
     \draw[thick,color=black,->] (10.5,3.925) -- (10.5,1);

    % curtain
    \draw[thick,dashed,color=red] (-0.3,3) -- (11.2,3);
   
    \end{tikzpicture}


==> figures/line.tex <==
%\begin{tikzpicture}[scale=0.8]
\begin{tikzpicture}[scale=0.65, every node/.style={scale=0.95}]
\begin{axis}[%smooth,
		   width=0.7\textwidth,
		   height=0.55\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
%		   	rotate=90,
%   		 	/pgf/number format/.cd,
%			/pgf/number format/1000 sep={},
%   			fixed,
%   			fixed zerofill,
%    			precision=0
		   },
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2
		    },
	        	   ymin=0.86,ymax=1.0,
        		   ytick={0.86,0.88,0.90,0.92,0.94,0.96,0.98,1.00},
        		   major x tick style = transparent,
                    legend pos=south east,
%                    legend cell align={left},
%                    xtick={0,10,20,30,40,50,60,70,80,90,100},
%                    ytick={0.80,0.82,0.84,0.86,0.88,0.90,0.92,0.94,0.96,0.98,1.00},
                    xlabel={n{\textunderscore}estimators},
                    ylabel={Training accuracy},
                    xtick = data,
                    symbolic x coords={1, 10, 100, 150, 200},
                    xticklabels={1, 10, 100, 150, 200}] 
\addplot[color=blue,ultra thick,mark=*,mark size=2.0] coordinates {
(1, 0.9491459627329193)
(10, 0.961516563146998)
(100, 0.9628364389233955)
(150, 0.9625517598343686)
(200,0.9623447204968945)
};
\addplot[color=red,ultra thick,mark=*,mark size=2.0] coordinates {
(1,0.952155361486621)
(10,0.966247634054788)
(100, 0.9678016557487786)
(150, 0.9682680978948475)
(200, 0.9681643970913022)
};
\addplot[color=yellow,ultra thick,mark=*,mark size=2.0] coordinates {
(1, 0.943253425912835)
(10, 0.962454226839919)
(100,0.9644239379076082)
(150, 0.9642683162123286)
(200, 0.9641127952169942)
};
\addplot[color=black,ultra thick,mark=*,mark size=2.0] coordinates {
(1, 0.9310430278272745)
(10, 0.9581385989793568)
(100, 0.9614607399865046)
(150, 0.9610452097247979)
(200, 0.9613047747190807)
};
\legend{$L=25$, $L=50$, $L=100$, $L=200$}
\end{axis}
\end{tikzpicture}


==> figures/max.tex <==
\begin{tikzpicture}[scale=0.65, every node/.style={scale=0.95}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.7*\textwidth,
        height = 7.5cm,
        ymin=0.85,ymax=1.0,
        ytick={0.86,0.88,0.90,0.92,0.94,0.96,0.98,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=15.0pt,
%        ymajorgrids = true,
        xlabel = {Max feature},
        ylabel = {Training accuracy},
        symbolic x coords={Sqrt, Log2, None},
        xticklabels={Sqrt, Log2, None},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.25,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
                at={(0.86,0.02)},
                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% scores_L25 = [0.9600621118012421, 0.9597826086956524, 0.9591925465838511]
coordinates {
(Sqrt, 0.9600621118012421)
(Log2, 0.9597826086956524)
(None, 0.9591925465838511)
};
\addlegendentry{$L=25$}
\addplot [fill=red,opacity=1.00]% scores_L50 = [0.9652319945477024, 0.96283844546675, 0.96551184775135]
coordinates {
(Sqrt, 0.9652319945477024)
(Log2, 0.96283844546675)
(None, 0.96551184775135)
};
\addlegendentry{$L=50$}
\addplot [fill=yellow,opacity=1.00]% scores_L100 = [0.9604488357676539, 0.9572772708542537, 0.9613815146319036]
coordinates {
(Sqrt, 0.9604488357676539)
(Log2, 0.9572772708542537)
(None, 0.9613815146319036)
};
\addlegendentry{$L=100$}
\addplot [fill=black,opacity=1.00]% scores_L200 = [0.9558233269088573, 0.9495952216444234, 0.958376862188928]
coordinates {
(Sqrt, 0.9558233269088573)
(Log2, 0.9495952216444234)
(None, 0.958376862188928)
};
\addlegendentry{$L=200$}
\end{axis}
\end{tikzpicture}


==> figures/tree.tex <==
    \begin{tikzpicture}[scale=0.95,every node/.style={scale=0.9}]
    % spacing
%    \draw[thick,color=white] (-1,0.4) -- (1,0.4);
    % tree
    \draw[thick,color=black] (0,0) -- (2.5,2.5);
    \draw[thick,color=black] (0,0) -- (2.5,-2.5);
    \draw[thick,color=black] (4.0,2.5) -- (6.5,3.75);
    \draw[thick,color=black] (4.0,2.5) -- (6.5,1.25);
    \draw[thick,color=black] (4.0,-2.5) -- (6.5,-1.25);
    \draw[thick,color=black] (4.0,-2.5) -- (6.5,-3.75);
    % labels
%    \node at (7.2,4.25){\underline{classification}};
    \node at (-0.75,0){file size};
    \node at (3.25,2.5){entropy};
    \node at (3.25,-2.5){entropy};
    %%%
    \node[color=blue] at (7.2,3.75){benign};
%    \node[color=red] at (7.35,-1.25){malware};
    \node[color=red] at (7.35,-1.2){\underline{malware}};
    \node[color=blue] at (7.2,1.25){benign};
    \node[color=blue] at (7.2,-3.75){benign};

   \node[rotate=45] at (1.1,1.4){large};
%   \node[rotate=-45] at (1.45,-1.05){small};
   \node[rotate=-45] at (1.415,-1.085){small};
%   \node[rotate=28] at (5.1,3.275){high};
   \node[rotate=28] at (5.2,3.325){high};
%   \node[rotate=28] at (5.1,-1.725){high};
   \node[rotate=28] at (5.2,-1.675){high};
%   \node[rotate=-28] at (5.45,-2.925){low};
%   \node[rotate=-28] at (5.45,2.075){low};
   \node[rotate=-28] at (5.45,-2.96){low};
   \node[rotate=-28] at (5.45,2.04){low};

%    \draw[thick,color=red,fill=red] (0,0) circle (0.07);
    
    % grid (aid to plotting)
%    \draw[step=0.5,gray,very thin] (0,0) grid (8,8);

    % axes
%     \draw[thick,color=black] (0,0) -- (6,0); % x axis
%     \draw[thick,color=black,->] (0,0) -- (0,5); % y axis
    \end{tikzpicture}

